New Directions in Cloud Programming

Nearly twenty years after the launch of AWS, it remains difficult for most developers to harness the enormous potential of the cloud. In this paper we lay out an agenda for a new generation of cloud programming research aimed at bringing research ideas to programmers in an evolutionary fashion. Key to our approach is a separation of distributed programs into a PACT of four facets: Program semantics, Availablity, Consistency and Targets of optimization. We propose to migrate developers gradually to PACT programming by lifting familiar code into our more declarative level of abstraction. We then propose a multi-stage compiler that emits human-readable code at each stage that can be hand-tuned by developers seeking more control. Our agenda raises numerous research challenges across multiple areas including language design, query optimization, transactions, distributed consistency, compilers and program synthesis.

==> ex_hydro.tex <==
\begin{hydrolisting}{Simple COVID-19 Tracker App in Pythonic \logic}
class Person: (pid: int, country: string, |\label{line:person}| |\label{line:datamodel}|
        contacts: Set(&Person), covid: bool, vaccinated: bool, 
        key=pid, partition=country)  |\label{line:partition}|
table people: Person |\label{line:people}|
var vaccine_count: int |\label{line:vaccine_count}|

on add_person(pid: int): |\label{line:addperson}| |\label{line:startofapp}|
  people.merge(Person(pid)) # monotonic mutation |\label{line:addperson1}|
  return OK

on add_contact(p: Person, p1: Person):|\label{line:addcontact}|
  p.contacts.merge(p1) # monotonic mutation |\label{line:addcontact1}|
  p1.contacts.merge(p) # monotonic mutation |\label{line:addcontact2}|
  return OK

query transitive(p: Person, p1: Person): # monotonic query
    {(p, p1) for p in people for p1 in p.contacts} |\label{line:transitive1}|
    {(p, p2) for (p, p1) in transitive for p2 in p1.contacts} |\label{line:transitive2}|

on trace(p: Person): |\label{line:trace}|
  return (p2 for (p, p2) in transitive(p, _)

on diagnosed(pid: int): |\label{line:diagnosed}|
  people[pid].covid.merge(true) # monotonic mutation
  send alert(p: Person) {p for p in trace(pid)} |\label{line:diagnosed2}|

from covid_xmission_model import covid_predict |\label{line:import}|
on likelihood(pid: int): |\label{line:likelihood}|
  return covid_predict(people[pid])

on vaccinate(pid: int, consistency={serializable; |\label{line:vaccinate}|
               vaccine_count >= 0; people.has_key(pid)}):
  people[pid].vaccinated.merge(True) # monotonic mutation |\label{line:vaccinate1}|
  vaccine_count := vaccine_count - 1 # NON-monotonic mutation |\label{line:vaccinate2}|
  return OK |\label{line:endofapp}|
  
availability:  |\label{line:availability}|
    default: { domain = AZ, failures = 2 } |\label{line:availability1}|
    likelihood: { domain = AZ, failures = 1 } |\label{line:availability2}|
    
target: |\label{line:deployment}|
    default: { latency = 100ms, cost = 0.01units } |\label{line:deploymentdefault}|
    likelihood: { processor = GPU, cost = 0.1units }|\label{line:deploymentlikelihood}|
\end{hydrolisting}
  
  
% consistency: |\label{line:consistency}|
%     default: eventual
% on case_counts(): |\label{line:casecounts}|
%   return sum(p.covid for p in people) |\label{line:endofapp}|


% def trace(start_id: int, end_id: int = None): # monotonic Query
%   start_p: Person = find_person(start_id)
%   end_p: Person = None
%   if end_id:
%     end_p = find_person(end_id)
%   result: set[Person] = set()
%   delta: set[Person] = {start_p} 
%   while len(delta) > 0:
%     result.update(delta)
%     if end_p in delta:
%       # stop early and return what's been found so far
%       return result
%     delta = set().union(*[p.contacts for p in delta])
%     delta.difference_update(result)
%   return result

% # monotonic threshold test
% def is_connected(id1: int, id2: int):
%   return len(trace(id1, id2)) > 0

==> ex_pseudo.tex <==
\begin{simplelisting}{Simple COVID-19 Tracker Pseudocode}
table people(pid, country, contacts, covid, vaccinated)
var vaccine_count

def add_person(pid):
  people.add(pid, {}, false, false)

def add_contact(id1, id2):
  people[id1].contacts.add(people[id2])
  people[id2].contacts.add(people[id1])

# transitive closure of contacts
def trace(start_id):
  return people.contacts*

def diagnosed(pid):
  people[pid].covid = true
  alert(p for p in trace(pid))

def likelihood(pid):
  return covid_predict(people[pid])

def vaccinate(pid):
  people[pid].vaccinated = True
  vaccine_count--
\end{simplelisting}

% def vaccinate(pid: int): # mutation
%   global vaccine_count 
%   find_person(pid).vaccinated = True
%   vaccine_count = vaccine_count - 1

% def case_counts(): # monotonic lattice-valued query
%   return sum(p.covid for p in people)

% def trace(start_id: int, end_id: int = None): # monotonic Query
%   start_p: Person = find_person(start_id)
%   end_p: Person = None
%   if end_id:
%     end_p = find_person(end_id)
%   result: set[Person] = set()
%   delta: set[Person] = {start_p} 
%   while len(delta) > 0:
%     result.update(delta)
%     if end_p in delta:
%       # stop early and return what's been found so far
%       return result
%     delta = set().union(*[p.contacts for p in delta])
%     delta.difference_update(result)
%   return result

% # monotonic threshold test
% def is_connected(id1: int, id2: int):
%   return len(trace(id1, id2)) > 0
